Efficient Decoding of Interleaved Low-Rank Parity-Check Codes

An efficient decoding algorithm for horizontally u-interleaved LRPC codes is proposed and analyzed. Upper bounds on the decoding failure rate and the computational complexity of the algorithm are derived. It is shown that interleaving reduces the decoding failure rate exponentially in the interleaving order u whereas the computational complexity grows linearly.

==> simulationplot1.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
yticklabel style={/pgf/number format/fixed},
width=0.8\columnwidth,
height=5cm,
ymax = 1.0e-0,
ymin = 1.0e-6,
xmin = 0,
xmax = 9,
xtick={0,...,16},
%restrict x to domain=0:1,
ylabel={Decoding failure rate},
xlabel={Error rank $t$},
legend cell align=left,
grid=both,
minor grid style={dotted},
major grid style={dotted,black},
legend style={at={(0.98,0.02)},anchor=south east,thick,font={\footnotesize }},
]
\newcommand\pLambda{2}
\newcommand\pK{16}
\newcommand\pN{2*\pK}
\newcommand\pM{30}
\newcommand\pQ{2}


% \addplot [domain=0:16, samples=100, black, dashed]{min(x* (\pQ^(\pLambda*x -\pM )),1)};
% \addlegendentry{Bound 1};

% \addplot [domain=0:16, samples=100, black, dotted]{min(x* (\pQ^(0.5*\pLambda*x*(\pLambda+1) -\pM )),1)};
% \addlegendentry{Bound 2};

% \addplot [domain=0:16, samples=100, black]{min(\pQ^(\pLambda*x-(\pN-\pK)),1)};
% \addlegendentry{Bound 3};

\addplot [domain=0:16, samples=100, black, dashed]{min(x* (\pQ^(\pLambda*x -\pM ))+x* (\pQ^(0.5*\pLambda*x*(\pLambda+1) -\pM ))+\pQ^(\pLambda*x-(\pN-\pK)),1)};
\addlegendentry{Union Bound (see~\eqref{eq:unionBound})};



%\addplot [domain=0:16, samples=100, green, dashed]{min(x* (\pQ^(\pLambda*x -\pM ))+x* (\pQ^(0.5*\pLambda*x*(\pLambda+1) -\pM ))+\pQ^(\pLambda*x-(\pN-\pK)),1)};
%\addlegendentry{Sum};


%%%%%%%%%%%%%%%%%%%%%%%
% Interleaving order 1
%%%%%%%%%%%%%%%%%%%%%%%
% current choice:
\addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma]{q2_m30_d2_n32_k16_ll1_id8662355210_results.txt};
% other results:
% \addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma]{results/q2_m30_d2_n32_k16_ll1_id6852128546_results.txt};
% \addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma]{results/q2_m30_d2_n32_k16_ll1_id8331092407_results.txt};
% \addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n32_k16_ll1_id6483752100_results.txt};
% \addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n32_k16_ll1_id1664656193_results.txt};
% \addplot[mark=star, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n32_k16_ll1_id343329538_results.txt};
\addlegendentry{$\mycode{IC}[1,2;32,16]$}



%%%%%%%%%%%%%%%%%%%%%%%
% Interleaving order 2
%%%%%%%%%%%%%%%%%%%%%%%
% current choice:
\addplot[mark=o, black, only marks] table [x=t, y=fer, col sep=comma] {q2_m30_d2_n16_k8_ll2_id1475666411_results.txt};
% other results:
% \addplot[mark=o, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n16_k8_ll2_id5195674668_results.txt };
% \addplot[mark=o, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n16_k8_ll2_id1928041332_results.txt  };
% \addplot[mark=o, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n16_k8_ll2_id7176156177_results.txt};
%\addplot[mark=o, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n16_k8_ll2_id1194363836_results.txt};
%\addplot[mark=o, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n16_k8_ll2_id171493150_results.txt};
\addlegendentry{$\mycode{IC}[2,2;16,8]$}


%%%%%%%%%%%%%%%%%%%%%%%
% Interleaving order 4
%%%%%%%%%%%%%%%%%%%%%%%
% current choice:
\addplot[mark=diamond, black, only marks] table [x=t, y=fer, col sep=comma] {q2_m30_d2_n8_k4_ll4_id6399153220_results.txt};
% other results:
% \addplot[mark=diamond, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n8_k4_ll4_id1714184533_results.txt };
% \addplot[mark=diamond, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n8_k4_ll4_id1154382901_results.txt };
% \addplot[mark=diamond, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n8_k4_ll4_id7586302027_results.txt};
%\addplot[mark=diamond, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n8_k4_ll4_id6968338476_results.txt};
%\addplot[mark=diamond, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n8_k4_ll4_id5908840302_results.txt};
\addlegendentry{$\mycode{IC}[4,2;8,4]$}



%%%%%%%%%%%%%%%%%%%%%%%
% Interleaving order 8
%%%%%%%%%%%%%%%%%%%%%%%
% current choice:
\addplot[mark=+, black, only marks] table [x=t, y=fer, col sep=comma] {q2_m30_d2_n4_k2_ll8_id7853823917_results.txt};  
% other results
% \addplot[mark=+, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id4929857189_results.txt};  
% \addplot[mark=+, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id4755994568_results.txt};
% \addplot[mark=+, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id8550201034_results.txt};  
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id1150939407_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id9591309195_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id8943138099_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id8009286120_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id5756164953_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id3405368929_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id6128283307_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id9918690831_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id3591998961_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id7713189976_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id8137042392_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id8125121335_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n4_k2_ll8_id4566127293_results.txt};
\addlegendentry{$\mycode{IC}[8,2;4,2]$}


%%%%%%%%%%%%%%%%%%%%%%%
% Interleaving order 16
%%%%%%%%%%%%%%%%%%%%%%%
% current choice:
\addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {q2_m30_d2_n2_k1_ll16_id6441436544_results.txt};
% other results
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n2_k1_ll16_id4879064076_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n2_k1_ll16_id7138313774_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n2_k1_ll16_id7160349421_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n2_k1_ll16_id1563026884_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m30_d2_n2_k1_ll16_id942693865_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m53_d2_n2_k1_ll16_id1712324378_results.txt};
% \addplot[mark=square, black, only marks] table [x=t, y=fer, col sep=comma] {results/q2_m53_d2_n2_k1_ll16_id2725393113_results.txt};
\addlegendentry{$\mycode{IC}[16,2;2,1]$}


\end{semilogyaxis}
\end{tikzpicture}	
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

